Quo Vadis, Visual In-Context Learning? A Unified Benchmark Across Domains and Tasks

Visual in-context learning has been proposed as a pathway towards dynamic models that can generate predictions based on a provided context and thereby can adapt to new vision tasks at test-time. Yet, the evaluation of the adaptation capabilities of these models has been limited to narrow setups that mainly mirror tasks or image domains from pre-training for which real adaptation is not required. We address this gap by constructing a broad Visual In-Context BEnchmark (VIBE) with a focus on diverse imaging domains and a wide range of tasks. With this, we are able to get a much clearer picture of the adaptive capabilities of visual in-context models when faced with new image- and task distributions. We stress test six models on $14$ datasets and $12$ tasks (in total, we explore $106$ dataset-task combinations) and compare them under a unified, reproducible evaluation protocol, in an one-shot setting. Our evaluation uncovers key insights on the state of visual in-context learning, including limitations, systematic failure modes and promising directions. To foster broader evaluation, we will openly release our VIBE toolkit.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{ATLANTIS} & \textbf{DRAM} & \textbf{Duke} & \textbf{NYU-D V2} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.125 $\pm$ 0.133 & 0.236 $\pm$ 0.211 & 0.000 $\pm$ 0.002 & 0.025 $\pm$ 0.028 & 0.208 $\pm$ 0.173 \\
LVM & 0.049 $\pm$ 0.072 & 0.247 $\pm$ 0.232 & 0.009 $\pm$ 0.032 & 0.026 $\pm$ 0.029 & 0.156 $\pm$ 0.152 \\
MAE-VQGAN & 0.100 $\pm$ 0.106 & 0.411 $\pm$ 0.161 & \textbf{0.087 $\pm$ 0.132} & 0.041 $\pm$ 0.033 & 0.225 $\pm$ 0.152 \\
Painter & 0.028 $\pm$ 0.064 & 0.171 $\pm$ 0.223 & 0.035 $\pm$ 0.058 & 0.008 $\pm$ 0.013 & 0.171 $\pm$ 0.183 \\
PromptDiff. & 0.030 $\pm$ 0.050 & 0.097 $\pm$ 0.105 & 0.015 $\pm$ 0.023 & 0.010 $\pm$ 0.015 & 0.119 $\pm$ 0.094 \\
SD-VICL & \textbf{0.229 $\pm$ 0.151} & \textbf{0.415 $\pm$ 0.177} & 0.055 $\pm$ 0.108 & \textbf{0.122 $\pm$ 0.069} & \textbf{0.292 $\pm$ 0.192} \\
\midrule
Copy target & 0.148 $\pm$ 0.101 & 0.337 $\pm$ 0.116 & 0.039 $\pm$ 0.087 & 0.082 $\pm$ 0.041 & 0.203 $\pm$ 0.127 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\textbf{Model} & \textbf{NYU-D V2} & \textbf{Sea-Thru} \\
\midrule
DELVM 1B & 3.096 $\pm$ 0.907 & 2.872 $\pm$ 2.665 \\
LVM & 2.727 $\pm$ 0.884 & 4.341 $\pm$ 4.311 \\
MAE-VQGAN & 1.747 $\pm$ 0.767 & 2.158 $\pm$ 1.646 \\
Painter & 2.704 $\pm$ 0.658 & 3.583 $\pm$ 1.793 \\
PromptDiff. & 2.760 $\pm$ 0.782 & \textbf{2.157 $\pm$ 2.023} \\
SD-VICL & \textbf{1.478 $\pm$ 0.689} & 2.283 $\pm$ 1.486 \\
\midrule
Copy target & 1.596 $\pm$ 0.712 & 1.637 $\pm$ 1.243 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\textbf{Model} & \textbf{DeepCrack} & \textbf{Duke} \\
\midrule
DELVM 1B & 0.003 $\pm$ 0.028 & 0.000 $\pm$ 0.000 \\
LVM & 0.082 $\pm$ 0.171 & 0.008 $\pm$ 0.020 \\
MAE-VQGAN & 0.289 $\pm$ 0.211 & 0.019 $\pm$ 0.029 \\
Painter & 0.019 $\pm$ 0.116 & 0.030 $\pm$ 0.019 \\
PromptDiff. & 0.195 $\pm$ 0.141 & 0.011 $\pm$ 0.007 \\
SD-VICL & \textbf{0.625 $\pm$ 0.225} & \textbf{0.538 $\pm$ 0.120} \\
\midrule
Copy target & 0.037 $\pm$ 0.052 & 0.056 $\pm$ 0.075 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{Caltech Birds} & \textbf{LLVIP} \\
\midrule
DELVM 1B & 0.244 $\pm$ 0.382 & 0.197 $\pm$ 0.367 & 0.039 $\pm$ 0.109 \\
LVM & \textbf{0.731 $\pm$ 0.438} & 0.688 $\pm$ 0.455 & 0.072 $\pm$ 0.180 \\
MAE-VQGAN & 0.646 $\pm$ 0.478 & 0.348 $\pm$ 0.476 & 0.000 $\pm$ 0.000 \\
Painter & 0.624 $\pm$ 0.448 & \textbf{0.721 $\pm$ 0.435} & 0.246 $\pm$ 0.314 \\
PromptDiff. & 0.089 $\pm$ 0.244 & 0.232 $\pm$ 0.407 & 0.029 $\pm$ 0.111 \\
SD-VICL & 0.635 $\pm$ 0.480 & 0.523 $\pm$ 0.497 & \textbf{0.290 $\pm$ 0.351} \\
\midrule
Copy target & 0.526 $\pm$ 0.499 & 0.383 $\pm$ 0.486 & 0.012 $\pm$ 0.058 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{Caltech Birds} & \textbf{OTP} \\
\midrule
DELVM 1B & 0.002 $\pm$ 0.011 & 0.007 $\pm$ 0.031 & 0.041 $\pm$ 0.059 \\
LVM & 0.011 $\pm$ 0.023 & 0.021 $\pm$ 0.045 & \textbf{0.087 $\pm$ 0.073} \\
MAE-VQGAN & 0.000 $\pm$ 0.006 & 0.023 $\pm$ 0.042 & 0.026 $\pm$ 0.038 \\
Painter & 0.007 $\pm$ 0.027 & 0.034 $\pm$ 0.062 & 0.019 $\pm$ 0.049 \\
PromptDiff. & 0.001 $\pm$ 0.007 & 0.001 $\pm$ 0.009 & 0.016 $\pm$ 0.022 \\
SD-VICL & \textbf{0.039 $\pm$ 0.063} & \textbf{0.142 $\pm$ 0.088} & 0.073 $\pm$ 0.116 \\
\midrule
Copy target & 0.004 $\pm$ 0.011 & 0.027 $\pm$ 0.035 & 0.011 $\pm$ 0.021 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
\textbf{Model} & \textbf{CDD} \\
\midrule
DELVM 1B & 11.112 $\pm$ 4.608 \\
LVM & 14.502 $\pm$ 2.560 \\
MAE-VQGAN & 12.985 $\pm$ 2.099 \\
Painter & \textbf{15.313 $\pm$ 3.663} \\
PromptDiff. & 9.904 $\pm$ 1.437 \\
SD-VICL & 13.470 $\pm$ 2.454 \\
\midrule
Copy target & 9.378 $\pm$ 1.623 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
\textbf{Model} & \textbf{CDD} \\
\midrule
DELVM 1B & 0.327 $\pm$ 0.188 \\
LVM & 0.386 $\pm$ 0.160 \\
MAE-VQGAN & 0.358 $\pm$ 0.157 \\
Painter & \textbf{0.517 $\pm$ 0.148} \\
PromptDiff. & 0.272 $\pm$ 0.118 \\
SD-VICL & 0.398 $\pm$ 0.130 \\
\midrule
Copy target & 0.246 $\pm$ 0.129 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
\textbf{Model} & \textbf{CDD} \\
\midrule
DELVM 1B & 0.676 $\pm$ 0.126 \\
LVM & 0.654 $\pm$ 0.080 \\
MAE-VQGAN & 0.721 $\pm$ 0.082 \\
Painter & \textbf{0.590 $\pm$ 0.120} \\
PromptDiff. & 0.842 $\pm$ 0.069 \\
SD-VICL & 0.611 $\pm$ 0.099 \\
\midrule
Copy target & 0.747 $\pm$ 0.081 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 7.908 $\pm$ 2.974 & 7.831 $\pm$ 3.481 & 7.649 $\pm$ 3.363 & 7.012 $\pm$ 3.318 & 10.350 $\pm$ 4.249 & 9.226 $\pm$ 4.522 & 14.669 $\pm$ 6.548 & 13.381 $\pm$ 3.335 \\
LVM & 18.252 $\pm$ 2.858 & 18.693 $\pm$ 3.079 & \textbf{19.636 $\pm$ 3.276} & \textbf{17.426 $\pm$ 2.790} & \textbf{21.984 $\pm$ 3.596} & 19.006 $\pm$ 2.588 & 21.093 $\pm$ 0.895 & 18.405 $\pm$ 0.890 \\
MAE-VQGAN & 15.273 $\pm$ 1.776 & 15.337 $\pm$ 1.853 & 15.953 $\pm$ 1.984 & 14.679 $\pm$ 1.806 & 17.284 $\pm$ 1.852 & 15.382 $\pm$ 1.723 & 17.918 $\pm$ 1.117 & 15.837 $\pm$ 0.943 \\
Painter & \textbf{19.213 $\pm$ 3.471} & \textbf{19.560 $\pm$ 4.061} & 18.266 $\pm$ 4.707 & 16.960 $\pm$ 4.976 & 21.269 $\pm$ 2.302 & \textbf{21.154 $\pm$ 2.973} & 13.368 $\pm$ 1.597 & 13.072 $\pm$ 1.264 \\
PromptDiff. & 11.725 $\pm$ 1.999 & 10.403 $\pm$ 1.672 & 10.959 $\pm$ 2.131 & 9.857 $\pm$ 1.518 & 11.233 $\pm$ 2.936 & 10.179 $\pm$ 1.529 & 7.818 $\pm$ 0.482 & 8.381 $\pm$ 0.412 \\
SD-VICL & 14.103 $\pm$ 2.650 & 13.389 $\pm$ 2.672 & 13.385 $\pm$ 3.313 & 14.012 $\pm$ 2.537 & 15.830 $\pm$ 3.519 & 13.128 $\pm$ 3.105 & \textbf{21.384 $\pm$ 2.454} & \textbf{23.416 $\pm$ 2.387} \\
\midrule
Copy target & 9.509 $\pm$ 1.575 & 9.117 $\pm$ 1.627 & 9.958 $\pm$ 2.123 & 9.378 $\pm$ 1.630 & 14.206 $\pm$ 2.747 & 9.347 $\pm$ 1.761 & 12.301 $\pm$ 2.110 & 13.417 $\pm$ 1.120 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 10.315 $\pm$ 2.947 & 13.966 $\pm$ 4.203 & 9.842 $\pm$ 2.898 & 12.405 $\pm$ 4.872 & 14.659 $\pm$ 5.876 & 7.623 $\pm$ 3.003 & 21.427 $\pm$ 5.142 & 9.581 $\pm$ 4.219 \\
LVM & 18.215 $\pm$ 0.694 & 18.772 $\pm$ 0.895 & \textbf{20.528 $\pm$ 2.389} & 18.002 $\pm$ 2.518 & \textbf{24.943 $\pm$ 2.384} & 19.442 $\pm$ 3.281 & 24.013 $\pm$ 1.390 & \textbf{19.896 $\pm$ 3.495} \\
MAE-VQGAN & 14.958 $\pm$ 0.687 & 15.730 $\pm$ 0.823 & 17.357 $\pm$ 1.375 & 14.098 $\pm$ 1.274 & 19.487 $\pm$ 2.116 & 15.621 $\pm$ 1.741 & \textbf{27.346 $\pm$ 2.979} & 16.658 $\pm$ 2.152 \\
Painter & 16.091 $\pm$ 0.742 & 14.648 $\pm$ 0.704 & 16.900 $\pm$ 2.171 & \textbf{18.157 $\pm$ 4.152} & 18.048 $\pm$ 1.798 & \textbf{20.097 $\pm$ 3.882} & 10.275 $\pm$ 2.066 & 19.374 $\pm$ 4.685 \\
PromptDiff. & 9.118 $\pm$ 0.386 & 10.321 $\pm$ 0.247 & 9.926 $\pm$ 1.269 & 9.267 $\pm$ 1.493 & 13.821 $\pm$ 2.185 & 10.783 $\pm$ 1.768 & 11.295 $\pm$ 0.394 & 10.511 $\pm$ 1.643 \\
SD-VICL & \textbf{23.851 $\pm$ 1.813} & \textbf{24.560 $\pm$ 1.903} & 19.552 $\pm$ 3.291 & 16.266 $\pm$ 3.587 & 19.171 $\pm$ 6.509 & 14.048 $\pm$ 2.981 & 27.050 $\pm$ 2.855 & 13.062 $\pm$ 2.510 \\
\midrule
Copy target & 12.199 $\pm$ 0.674 & 13.692 $\pm$ 0.825 & 12.150 $\pm$ 2.102 & 8.930 $\pm$ 1.420 & 13.224 $\pm$ 4.048 & 9.576 $\pm$ 1.834 & 25.947 $\pm$ 2.798 & 10.467 $\pm$ 1.964 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.114 $\pm$ 0.127 & 0.167 $\pm$ 0.177 & 0.149 $\pm$ 0.207 & 0.207 $\pm$ 0.190 & 0.222 $\pm$ 0.191 & 0.139 $\pm$ 0.125 & 0.196 $\pm$ 0.092 & 0.331 $\pm$ 0.113 \\
LVM & 0.324 $\pm$ 0.163 & 0.405 $\pm$ 0.187 & 0.511 $\pm$ 0.201 & 0.374 $\pm$ 0.174 & 0.360 $\pm$ 0.212 & 0.355 $\pm$ 0.132 & 0.396 $\pm$ 0.059 & 0.267 $\pm$ 0.054 \\
MAE-VQGAN & 0.306 $\pm$ 0.135 & 0.360 $\pm$ 0.158 & 0.410 $\pm$ 0.169 & 0.369 $\pm$ 0.157 & 0.294 $\pm$ 0.161 & 0.292 $\pm$ 0.104 & 0.374 $\pm$ 0.069 & 0.472 $\pm$ 0.045 \\
Painter & \textbf{0.577 $\pm$ 0.131} & \textbf{0.627 $\pm$ 0.128} & \textbf{0.707 $\pm$ 0.160} & \textbf{0.495 $\pm$ 0.153} & \textbf{0.659 $\pm$ 0.130} & \textbf{0.692 $\pm$ 0.073} & 0.368 $\pm$ 0.040 & 0.375 $\pm$ 0.039 \\
PromptDiff. & 0.227 $\pm$ 0.094 & 0.246 $\pm$ 0.120 & 0.301 $\pm$ 0.146 & 0.255 $\pm$ 0.118 & 0.205 $\pm$ 0.108 & 0.255 $\pm$ 0.090 & 0.170 $\pm$ 0.018 & 0.026 $\pm$ 0.021 \\
SD-VICL & 0.360 $\pm$ 0.116 & 0.418 $\pm$ 0.131 & 0.544 $\pm$ 0.140 & 0.399 $\pm$ 0.131 & 0.358 $\pm$ 0.142 & 0.412 $\pm$ 0.098 & \textbf{0.443 $\pm$ 0.054} & \textbf{0.796 $\pm$ 0.044} \\
\midrule
Copy target & 0.162 $\pm$ 0.082 & 0.200 $\pm$ 0.112 & 0.266 $\pm$ 0.136 & 0.246 $\pm$ 0.129 & 0.191 $\pm$ 0.120 & 0.160 $\pm$ 0.064 & 0.269 $\pm$ 0.055 & 0.429 $\pm$ 0.052 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.196 $\pm$ 0.081 & 0.275 $\pm$ 0.056 & 0.237 $\pm$ 0.173 & 0.319 $\pm$ 0.084 & 0.531 $\pm$ 0.399 & 0.164 $\pm$ 0.185 & 0.371 $\pm$ 0.167 & 0.212 $\pm$ 0.205 \\
LVM & 0.384 $\pm$ 0.038 & 0.339 $\pm$ 0.042 & 0.578 $\pm$ 0.147 & 0.484 $\pm$ 0.132 & 0.809 $\pm$ 0.136 & 0.399 $\pm$ 0.233 & 0.542 $\pm$ 0.064 & 0.460 $\pm$ 0.207 \\
MAE-VQGAN & 0.320 $\pm$ 0.045 & 0.392 $\pm$ 0.040 & 0.582 $\pm$ 0.112 & 0.426 $\pm$ 0.090 & 0.741 $\pm$ 0.172 & 0.375 $\pm$ 0.205 & \textbf{0.601 $\pm$ 0.121} & 0.437 $\pm$ 0.175 \\
Painter & 0.643 $\pm$ 0.041 & 0.504 $\pm$ 0.032 & 0.670 $\pm$ 0.097 & \textbf{0.657 $\pm$ 0.129} & \textbf{0.828 $\pm$ 0.046} & \textbf{0.580 $\pm$ 0.170} & 0.218 $\pm$ 0.054 & \textbf{0.618 $\pm$ 0.170} \\
PromptDiff. & 0.020 $\pm$ 0.032 & 0.063 $\pm$ 0.013 & 0.469 $\pm$ 0.103 & 0.389 $\pm$ 0.104 & 0.412 $\pm$ 0.097 & 0.334 $\pm$ 0.184 & 0.215 $\pm$ 0.043 & 0.224 $\pm$ 0.095 \\
SD-VICL & \textbf{0.860 $\pm$ 0.029} & \textbf{0.806 $\pm$ 0.041} & \textbf{0.697 $\pm$ 0.122} & 0.616 $\pm$ 0.131 & 0.768 $\pm$ 0.221 & 0.389 $\pm$ 0.175 & 0.517 $\pm$ 0.110 & 0.420 $\pm$ 0.131 \\
\midrule
Copy target & 0.199 $\pm$ 0.042 & 0.342 $\pm$ 0.039 & 0.427 $\pm$ 0.134 & 0.270 $\pm$ 0.068 & 0.647 $\pm$ 0.240 & 0.221 $\pm$ 0.139 & 0.686 $\pm$ 0.088 & 0.270 $\pm$ 0.143 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.747 $\pm$ 0.087 & 0.749 $\pm$ 0.090 & 0.757 $\pm$ 0.100 & 0.764 $\pm$ 0.093 & 0.741 $\pm$ 0.147 & 0.705 $\pm$ 0.105 & 0.628 $\pm$ 0.071 & 0.480 $\pm$ 0.044 \\
LVM & 0.614 $\pm$ 0.056 & 0.564 $\pm$ 0.069 & 0.510 $\pm$ 0.093 & 0.631 $\pm$ 0.056 & 0.583 $\pm$ 0.064 & 0.562 $\pm$ 0.042 & 0.593 $\pm$ 0.022 & 0.393 $\pm$ 0.036 \\
MAE-VQGAN & 0.701 $\pm$ 0.054 & 0.659 $\pm$ 0.065 & 0.615 $\pm$ 0.060 & 0.722 $\pm$ 0.074 & 0.643 $\pm$ 0.061 & 0.647 $\pm$ 0.040 & 0.633 $\pm$ 0.022 & 0.371 $\pm$ 0.033 \\
Painter & \textbf{0.502 $\pm$ 0.095} & \textbf{0.475 $\pm$ 0.101} & \textbf{0.438 $\pm$ 0.124} & 0.659 $\pm$ 0.139 & \textbf{0.451 $\pm$ 0.070} & \textbf{0.377 $\pm$ 0.067} & 0.657 $\pm$ 0.030 & 0.447 $\pm$ 0.021 \\
PromptDiff. & 0.818 $\pm$ 0.055 & 0.738 $\pm$ 0.060 & 0.790 $\pm$ 0.104 & 0.850 $\pm$ 0.069 & 0.701 $\pm$ 0.043 & 0.803 $\pm$ 0.078 & 0.682 $\pm$ 0.024 & 0.668 $\pm$ 0.012 \\
SD-VICL & 0.638 $\pm$ 0.081 & 0.589 $\pm$ 0.080 & 0.599 $\pm$ 0.124 & \textbf{0.615 $\pm$ 0.098} & 0.557 $\pm$ 0.077 & 0.573 $\pm$ 0.074 & \textbf{0.422 $\pm$ 0.017} & \textbf{0.218 $\pm$ 0.029} \\
\midrule
Copy target & 0.770 $\pm$ 0.059 & 0.740 $\pm$ 0.057 & 0.789 $\pm$ 0.084 & 0.747 $\pm$ 0.082 & 0.635 $\pm$ 0.057 & 0.766 $\pm$ 0.057 & 0.550 $\pm$ 0.050 & 0.370 $\pm$ 0.039 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.619 $\pm$ 0.103 & 0.535 $\pm$ 0.079 & 0.689 $\pm$ 0.076 & 0.610 $\pm$ 0.077 & 0.461 $\pm$ 0.208 & 0.781 $\pm$ 0.091 & 0.678 $\pm$ 0.072 & 0.705 $\pm$ 0.120 \\
LVM & 0.377 $\pm$ 0.034 & 0.399 $\pm$ 0.030 & 0.592 $\pm$ 0.057 & 0.516 $\pm$ 0.058 & 0.396 $\pm$ 0.067 & 0.603 $\pm$ 0.066 & 0.634 $\pm$ 0.043 & 0.514 $\pm$ 0.078 \\
MAE-VQGAN & 0.419 $\pm$ 0.024 & 0.414 $\pm$ 0.023 & 0.628 $\pm$ 0.048 & 0.601 $\pm$ 0.037 & 0.422 $\pm$ 0.132 & 0.699 $\pm$ 0.075 & 0.607 $\pm$ 0.059 & 0.594 $\pm$ 0.077 \\
Painter & 0.263 $\pm$ 0.023 & 0.358 $\pm$ 0.020 & 0.542 $\pm$ 0.037 & 0.448 $\pm$ 0.076 & 0.381 $\pm$ 0.040 & \textbf{0.534 $\pm$ 0.086} & 0.700 $\pm$ 0.049 & \textbf{0.441 $\pm$ 0.093} \\
PromptDiff. & 0.677 $\pm$ 0.017 & 0.739 $\pm$ 0.016 & 0.621 $\pm$ 0.035 & 0.760 $\pm$ 0.066 & 0.761 $\pm$ 0.052 & 0.750 $\pm$ 0.090 & 0.817 $\pm$ 0.025 & 0.793 $\pm$ 0.062 \\
SD-VICL & \textbf{0.165 $\pm$ 0.025} & \textbf{0.221 $\pm$ 0.027} & \textbf{0.429 $\pm$ 0.046} & \textbf{0.445 $\pm$ 0.066} & \textbf{0.351 $\pm$ 0.165} & 0.651 $\pm$ 0.096 & \textbf{0.546 $\pm$ 0.045} & 0.592 $\pm$ 0.108 \\
\midrule
Copy target & 0.416 $\pm$ 0.038 & 0.372 $\pm$ 0.032 & 0.615 $\pm$ 0.093 & 0.676 $\pm$ 0.043 & 0.441 $\pm$ 0.194 & 0.773 $\pm$ 0.071 & 0.551 $\pm$ 0.032 & 0.722 $\pm$ 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 15.336 $\pm$ 3.290 & 14.630 $\pm$ 3.379 & 14.708 $\pm$ 4.140 & 12.364 $\pm$ 3.590 & 15.617 $\pm$ 2.047 & 16.814 $\pm$ 2.411 & 20.654 $\pm$ 2.885 & 16.690 $\pm$ 2.034 \\
LVM & \textbf{18.930 $\pm$ 2.882} & \textbf{19.428 $\pm$ 3.182} & \textbf{20.490 $\pm$ 3.060} & \textbf{18.099 $\pm$ 2.871} & \textbf{22.372 $\pm$ 3.947} & \textbf{19.643 $\pm$ 2.300} & \textbf{23.144 $\pm$ 1.167} & 18.980 $\pm$ 1.290 \\
MAE-VQGAN & 15.184 $\pm$ 1.966 & 15.465 $\pm$ 2.176 & 15.770 $\pm$ 2.217 & 14.634 $\pm$ 1.976 & 17.218 $\pm$ 2.662 & 15.033 $\pm$ 1.916 & 17.957 $\pm$ 1.158 & 15.771 $\pm$ 1.097 \\
Painter & 11.883 $\pm$ 5.117 & 12.164 $\pm$ 4.561 & 10.004 $\pm$ 4.631 & 10.505 $\pm$ 3.222 & 16.932 $\pm$ 1.609 & 18.359 $\pm$ 2.921 & 14.355 $\pm$ 1.327 & 14.048 $\pm$ 1.150 \\
PromptDiff. & 11.442 $\pm$ 1.802 & 10.197 $\pm$ 1.680 & 10.553 $\pm$ 2.041 & 9.907 $\pm$ 1.466 & 12.147 $\pm$ 3.218 & 9.754 $\pm$ 1.393 & 7.728 $\pm$ 0.492 & 7.498 $\pm$ 0.371 \\
SD-VICL & 13.059 $\pm$ 2.277 & 12.478 $\pm$ 2.363 & 12.549 $\pm$ 3.006 & 13.224 $\pm$ 2.312 & 14.622 $\pm$ 3.109 & 12.419 $\pm$ 2.795 & 20.721 $\pm$ 1.970 & \textbf{19.919 $\pm$ 1.696} \\
\midrule
Copy target & 9.509 $\pm$ 1.575 & 9.117 $\pm$ 1.627 & 9.958 $\pm$ 2.123 & 9.378 $\pm$ 1.630 & 14.206 $\pm$ 2.747 & 9.347 $\pm$ 1.761 & 12.301 $\pm$ 2.110 & 13.417 $\pm$ 1.120 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 16.122 $\pm$ 2.117 & 17.646 $\pm$ 1.791 & 18.958 $\pm$ 2.505 & 17.275 $\pm$ 2.649 & 18.955 $\pm$ 3.445 & 15.357 $\pm$ 3.064 & 27.992 $\pm$ 4.916 & 16.748 $\pm$ 3.404 \\
LVM & 18.716 $\pm$ 1.061 & 19.937 $\pm$ 0.988 & \textbf{21.292 $\pm$ 2.868} & \textbf{19.785 $\pm$ 2.579} & \textbf{23.601 $\pm$ 4.427} & \textbf{20.781 $\pm$ 4.259} & \textbf{31.000 $\pm$ 2.564} & \textbf{21.547 $\pm$ 4.429} \\
MAE-VQGAN & 14.628 $\pm$ 0.714 & 15.611 $\pm$ 0.903 & 16.962 $\pm$ 1.805 & 13.752 $\pm$ 1.386 & 17.439 $\pm$ 2.307 & 15.494 $\pm$ 2.147 & 28.766 $\pm$ 3.018 & 16.878 $\pm$ 2.665 \\
Painter & 17.278 $\pm$ 1.516 & 15.836 $\pm$ 1.293 & 14.509 $\pm$ 2.673 & 9.141 $\pm$ 1.559 & 14.566 $\pm$ 4.141 & 14.827 $\pm$ 3.937 & 9.161 $\pm$ 2.947 & 13.745 $\pm$ 5.656 \\
PromptDiff. & 8.421 $\pm$ 0.368 & 9.414 $\pm$ 0.241 & 9.538 $\pm$ 1.291 & 9.428 $\pm$ 1.561 & 12.682 $\pm$ 1.881 & 10.701 $\pm$ 1.645 & 10.022 $\pm$ 0.662 & 9.986 $\pm$ 1.520 \\
SD-VICL & \textbf{20.208 $\pm$ 1.722} & \textbf{21.270 $\pm$ 1.743} & 18.193 $\pm$ 2.769 & 15.068 $\pm$ 3.061 & 17.279 $\pm$ 5.678 & 12.948 $\pm$ 2.643 & 27.177 $\pm$ 3.039 & 12.363 $\pm$ 2.304 \\
\midrule
Copy target & 12.199 $\pm$ 0.674 & 13.692 $\pm$ 0.825 & 12.150 $\pm$ 2.102 & 8.930 $\pm$ 1.420 & 13.224 $\pm$ 4.048 & 9.576 $\pm$ 1.834 & 25.947 $\pm$ 2.798 & 10.467 $\pm$ 1.964 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.377 $\pm$ 0.172 & 0.438 $\pm$ 0.182 & 0.528 $\pm$ 0.231 & 0.372 $\pm$ 0.183 & 0.353 $\pm$ 0.192 & 0.433 $\pm$ 0.123 & 0.401 $\pm$ 0.067 & 0.579 $\pm$ 0.089 \\
LVM & 0.396 $\pm$ 0.169 & \textbf{0.466 $\pm$ 0.178} & \textbf{0.607 $\pm$ 0.182} & \textbf{0.417 $\pm$ 0.163} & 0.368 $\pm$ 0.205 & 0.430 $\pm$ 0.128 & 0.423 $\pm$ 0.066 & 0.586 $\pm$ 0.067 \\
MAE-VQGAN & 0.328 $\pm$ 0.154 & 0.387 $\pm$ 0.173 & 0.469 $\pm$ 0.196 & 0.379 $\pm$ 0.161 & 0.325 $\pm$ 0.196 & 0.321 $\pm$ 0.122 & 0.381 $\pm$ 0.067 & 0.462 $\pm$ 0.044 \\
Painter & \textbf{0.399 $\pm$ 0.301} & 0.459 $\pm$ 0.272 & 0.336 $\pm$ 0.328 & 0.380 $\pm$ 0.196 & \textbf{0.797 $\pm$ 0.118} & \textbf{0.836 $\pm$ 0.083} & \textbf{0.516 $\pm$ 0.051} & 0.413 $\pm$ 0.079 \\
PromptDiff. & 0.266 $\pm$ 0.120 & 0.282 $\pm$ 0.125 & 0.346 $\pm$ 0.139 & 0.289 $\pm$ 0.116 & 0.236 $\pm$ 0.139 & 0.279 $\pm$ 0.095 & 0.187 $\pm$ 0.028 & 0.042 $\pm$ 0.019 \\
SD-VICL & 0.360 $\pm$ 0.109 & 0.420 $\pm$ 0.120 & 0.532 $\pm$ 0.125 & 0.405 $\pm$ 0.127 & 0.379 $\pm$ 0.130 & 0.421 $\pm$ 0.097 & 0.476 $\pm$ 0.050 & \textbf{0.808 $\pm$ 0.039} \\
\midrule
Copy target & 0.162 $\pm$ 0.082 & 0.200 $\pm$ 0.112 & 0.266 $\pm$ 0.136 & 0.246 $\pm$ 0.129 & 0.191 $\pm$ 0.120 & 0.160 $\pm$ 0.064 & 0.269 $\pm$ 0.055 & 0.429 $\pm$ 0.052 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.552 $\pm$ 0.134 & 0.608 $\pm$ 0.089 & 0.660 $\pm$ 0.136 & 0.604 $\pm$ 0.085 & 0.813 $\pm$ 0.135 & 0.454 $\pm$ 0.235 & 0.631 $\pm$ 0.187 & 0.518 $\pm$ 0.197 \\
LVM & 0.591 $\pm$ 0.048 & 0.623 $\pm$ 0.045 & 0.684 $\pm$ 0.140 & 0.604 $\pm$ 0.099 & \textbf{0.850 $\pm$ 0.122} & 0.483 $\pm$ 0.239 & \textbf{0.741 $\pm$ 0.077} & \textbf{0.546 $\pm$ 0.203} \\
MAE-VQGAN & 0.313 $\pm$ 0.044 & 0.393 $\pm$ 0.035 & 0.594 $\pm$ 0.133 & 0.446 $\pm$ 0.097 & 0.738 $\pm$ 0.168 & 0.396 $\pm$ 0.220 & 0.705 $\pm$ 0.095 & 0.476 $\pm$ 0.202 \\
Painter & 0.696 $\pm$ 0.056 & 0.550 $\pm$ 0.058 & \textbf{0.715 $\pm$ 0.125} & 0.382 $\pm$ 0.084 & 0.689 $\pm$ 0.262 & \textbf{0.582 $\pm$ 0.233} & 0.212 $\pm$ 0.070 & 0.511 $\pm$ 0.348 \\
PromptDiff. & 0.061 $\pm$ 0.015 & 0.067 $\pm$ 0.013 & 0.510 $\pm$ 0.104 & 0.401 $\pm$ 0.104 & 0.333 $\pm$ 0.075 & 0.323 $\pm$ 0.165 & 0.210 $\pm$ 0.040 & 0.306 $\pm$ 0.119 \\
SD-VICL & \textbf{0.845 $\pm$ 0.028} & \textbf{0.820 $\pm$ 0.037} & 0.699 $\pm$ 0.114 & \textbf{0.618 $\pm$ 0.127} & 0.743 $\pm$ 0.213 & 0.390 $\pm$ 0.159 & 0.536 $\pm$ 0.113 & 0.426 $\pm$ 0.116 \\
\midrule
Copy target & 0.199 $\pm$ 0.042 & 0.342 $\pm$ 0.039 & 0.427 $\pm$ 0.134 & 0.270 $\pm$ 0.068 & 0.647 $\pm$ 0.240 & 0.221 $\pm$ 0.139 & 0.686 $\pm$ 0.088 & 0.270 $\pm$ 0.143 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.560 $\pm$ 0.087 & 0.490 $\pm$ 0.115 & 0.470 $\pm$ 0.160 & 0.588 $\pm$ 0.125 & 0.503 $\pm$ 0.074 & 0.468 $\pm$ 0.049 & 0.526 $\pm$ 0.031 & 0.276 $\pm$ 0.069 \\
LVM & \textbf{0.543 $\pm$ 0.076} & \textbf{0.451 $\pm$ 0.088} & \textbf{0.387 $\pm$ 0.087} & \textbf{0.578 $\pm$ 0.073} & 0.480 $\pm$ 0.057 & 0.467 $\pm$ 0.048 & 0.515 $\pm$ 0.024 & 0.245 $\pm$ 0.027 \\
MAE-VQGAN & 0.693 $\pm$ 0.063 & 0.644 $\pm$ 0.079 & 0.585 $\pm$ 0.080 & 0.709 $\pm$ 0.078 & 0.633 $\pm$ 0.062 & 0.643 $\pm$ 0.047 & 0.625 $\pm$ 0.022 & 0.371 $\pm$ 0.033 \\
Painter & 0.588 $\pm$ 0.213 & 0.541 $\pm$ 0.190 & 0.621 $\pm$ 0.208 & 0.756 $\pm$ 0.137 & \textbf{0.284 $\pm$ 0.099} & \textbf{0.213 $\pm$ 0.082} & 0.430 $\pm$ 0.020 & 0.248 $\pm$ 0.031 \\
PromptDiff. & 0.840 $\pm$ 0.069 & 0.739 $\pm$ 0.072 & 0.772 $\pm$ 0.107 & 0.844 $\pm$ 0.078 & 0.719 $\pm$ 0.057 & 0.825 $\pm$ 0.076 & 0.703 $\pm$ 0.028 & 0.655 $\pm$ 0.034 \\
SD-VICL & 0.601 $\pm$ 0.081 & 0.544 $\pm$ 0.080 & 0.562 $\pm$ 0.121 & 0.590 $\pm$ 0.095 & 0.541 $\pm$ 0.080 & 0.528 $\pm$ 0.074 & \textbf{0.399 $\pm$ 0.023} & \textbf{0.194 $\pm$ 0.023} \\
\midrule
Copy target & 0.770 $\pm$ 0.059 & 0.740 $\pm$ 0.057 & 0.789 $\pm$ 0.084 & 0.747 $\pm$ 0.082 & 0.635 $\pm$ 0.057 & 0.766 $\pm$ 0.057 & 0.550 $\pm$ 0.050 & 0.370 $\pm$ 0.039 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.300 $\pm$ 0.082 & 0.293 $\pm$ 0.058 & 0.455 $\pm$ 0.058 & \textbf{0.380 $\pm$ 0.039} & 0.290 $\pm$ 0.084 & 0.538 $\pm$ 0.117 & 0.587 $\pm$ 0.067 & 0.443 $\pm$ 0.100 \\
LVM & 0.257 $\pm$ 0.024 & 0.258 $\pm$ 0.020 & 0.479 $\pm$ 0.060 & 0.385 $\pm$ 0.053 & \textbf{0.261 $\pm$ 0.086} & 0.511 $\pm$ 0.089 & 0.563 $\pm$ 0.054 & \textbf{0.420 $\pm$ 0.097} \\
MAE-VQGAN & 0.411 $\pm$ 0.024 & 0.410 $\pm$ 0.024 & 0.595 $\pm$ 0.060 & 0.589 $\pm$ 0.043 & 0.387 $\pm$ 0.121 & 0.679 $\pm$ 0.093 & 0.614 $\pm$ 0.068 & 0.566 $\pm$ 0.105 \\
Painter & \textbf{0.150 $\pm$ 0.022} & 0.197 $\pm$ 0.018 & \textbf{0.327 $\pm$ 0.062} & 0.733 $\pm$ 0.066 & 0.313 $\pm$ 0.171 & \textbf{0.483 $\pm$ 0.151} & 0.521 $\pm$ 0.066 & 0.457 $\pm$ 0.234 \\
PromptDiff. & 0.701 $\pm$ 0.022 & 0.746 $\pm$ 0.032 & 0.600 $\pm$ 0.041 & 0.711 $\pm$ 0.073 & 0.784 $\pm$ 0.041 & 0.742 $\pm$ 0.095 & 0.831 $\pm$ 0.048 & 0.809 $\pm$ 0.065 \\
SD-VICL & 0.157 $\pm$ 0.024 & \textbf{0.186 $\pm$ 0.026} & 0.350 $\pm$ 0.051 & 0.401 $\pm$ 0.062 & 0.328 $\pm$ 0.142 & 0.609 $\pm$ 0.096 & \textbf{0.470 $\pm$ 0.060} & 0.545 $\pm$ 0.109 \\
\midrule
Copy target & 0.416 $\pm$ 0.038 & 0.372 $\pm$ 0.032 & 0.615 $\pm$ 0.093 & 0.676 $\pm$ 0.043 & 0.441 $\pm$ 0.194 & 0.773 $\pm$ 0.071 & 0.551 $\pm$ 0.032 & 0.722 $\pm$ 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{LLVIP} & \textbf{NYU-D V2} \\
\midrule
DELVM 1B & 17.659 $\pm$ 3.672 & 17.039 $\pm$ 4.410 & 15.268 $\pm$ 5.966 & 14.450 $\pm$ 4.369 & 19.847 $\pm$ 6.660 & 17.669 $\pm$ 2.567 & 19.026 $\pm$ 4.037 & \textbf{19.684 $\pm$ 2.208} \\
LVM & 17.682 $\pm$ 2.546 & 17.903 $\pm$ 2.812 & \textbf{18.218 $\pm$ 2.931} & \textbf{16.832 $\pm$ 2.625} & 20.312 $\pm$ 3.902 & 17.372 $\pm$ 2.409 & \textbf{19.145 $\pm$ 3.908} & 18.172 $\pm$ 2.402 \\
MAE-VQGAN & 14.814 $\pm$ 1.810 & 14.708 $\pm$ 1.837 & 14.979 $\pm$ 2.031 & 13.758 $\pm$ 1.674 & 17.746 $\pm$ 2.143 & 14.383 $\pm$ 1.676 & 17.746 $\pm$ 3.823 & 13.859 $\pm$ 1.257 \\
Painter & \textbf{18.510 $\pm$ 5.418} & \textbf{18.580 $\pm$ 5.222} & 14.678 $\pm$ 6.234 & 15.510 $\pm$ 3.984 & \textbf{28.247 $\pm$ 4.721} & \textbf{19.681 $\pm$ 3.377} & 12.515 $\pm$ 2.510 & 10.059 $\pm$ 2.503 \\
PromptDiff. & 11.646 $\pm$ 1.882 & 10.664 $\pm$ 1.839 & 10.776 $\pm$ 2.139 & 10.045 $\pm$ 1.504 & 11.836 $\pm$ 3.280 & 10.060 $\pm$ 1.496 & 8.023 $\pm$ 1.332 & 9.658 $\pm$ 1.620 \\
SD-VICL & 13.409 $\pm$ 2.422 & 12.780 $\pm$ 2.495 & 12.690 $\pm$ 3.080 & 13.449 $\pm$ 2.447 & 15.661 $\pm$ 3.451 & 12.510 $\pm$ 2.912 & 15.797 $\pm$ 4.405 & 15.547 $\pm$ 3.240 \\
\midrule
Copy target & 9.509 $\pm$ 1.575 & 9.117 $\pm$ 1.627 & 9.958 $\pm$ 2.123 & 9.378 $\pm$ 1.630 & 14.206 $\pm$ 2.747 & 9.347 $\pm$ 1.761 & 13.397 $\pm$ 4.185 & 8.930 $\pm$ 1.420 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Model} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 18.272 $\pm$ 4.866 & 25.669 $\pm$ 4.102 & 14.130 $\pm$ 3.608 \\
LVM & 18.189 $\pm$ 3.184 & 26.776 $\pm$ 3.091 & \textbf{16.112 $\pm$ 3.028} \\
MAE-VQGAN & 15.060 $\pm$ 1.937 & \textbf{28.418 $\pm$ 2.745} & 14.078 $\pm$ 2.164 \\
Painter & \textbf{19.363 $\pm$ 4.847} & 9.873 $\pm$ 2.469 & 14.509 $\pm$ 4.537 \\
PromptDiff. & 10.946 $\pm$ 1.703 & 10.876 $\pm$ 0.500 & 10.227 $\pm$ 1.528 \\
SD-VICL & 13.293 $\pm$ 2.820 & 27.495 $\pm$ 3.116 & 12.369 $\pm$ 2.382 \\
\midrule
Copy target & 9.576 $\pm$ 1.834 & 25.947 $\pm$ 2.798 & 10.467 $\pm$ 1.964 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{LLVIP} & \textbf{NYU-D V2} \\
\midrule
DELVM 1B & 0.395 $\pm$ 0.178 & 0.450 $\pm$ 0.190 & 0.490 $\pm$ 0.269 & 0.383 $\pm$ 0.185 & 0.339 $\pm$ 0.213 & 0.449 $\pm$ 0.138 & 0.510 $\pm$ 0.200 & 0.633 $\pm$ 0.094 \\
LVM & 0.382 $\pm$ 0.163 & 0.453 $\pm$ 0.175 & 0.583 $\pm$ 0.179 & 0.409 $\pm$ 0.167 & 0.362 $\pm$ 0.201 & 0.410 $\pm$ 0.126 & \textbf{0.522 $\pm$ 0.181} & 0.578 $\pm$ 0.100 \\
MAE-VQGAN & 0.322 $\pm$ 0.149 & 0.376 $\pm$ 0.166 & 0.463 $\pm$ 0.190 & 0.372 $\pm$ 0.159 & 0.329 $\pm$ 0.195 & 0.308 $\pm$ 0.118 & 0.498 $\pm$ 0.170 & 0.444 $\pm$ 0.096 \\
Painter & \textbf{0.662 $\pm$ 0.217} & \textbf{0.703 $\pm$ 0.189} & \textbf{0.598 $\pm$ 0.319} & \textbf{0.546 $\pm$ 0.171} & \textbf{0.855 $\pm$ 0.113} & \textbf{0.840 $\pm$ 0.078} & 0.411 $\pm$ 0.174 & 0.451 $\pm$ 0.120 \\
PromptDiff. & 0.262 $\pm$ 0.116 & 0.259 $\pm$ 0.101 & 0.338 $\pm$ 0.144 & 0.265 $\pm$ 0.103 & 0.212 $\pm$ 0.124 & 0.277 $\pm$ 0.093 & 0.237 $\pm$ 0.074 & 0.405 $\pm$ 0.107 \\
SD-VICL & 0.385 $\pm$ 0.114 & 0.445 $\pm$ 0.123 & 0.562 $\pm$ 0.128 & 0.421 $\pm$ 0.124 & 0.450 $\pm$ 0.152 & 0.449 $\pm$ 0.102 & 0.399 $\pm$ 0.173 & \textbf{0.635 $\pm$ 0.132} \\
\midrule
Copy target & 0.162 $\pm$ 0.082 & 0.200 $\pm$ 0.112 & 0.266 $\pm$ 0.136 & 0.246 $\pm$ 0.129 & 0.191 $\pm$ 0.120 & 0.160 $\pm$ 0.064 & 0.348 $\pm$ 0.181 & 0.270 $\pm$ 0.068 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Model} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.474 $\pm$ 0.248 & 0.532 $\pm$ 0.192 & 0.454 $\pm$ 0.196 \\
LVM & 0.463 $\pm$ 0.233 & 0.630 $\pm$ 0.087 & 0.473 $\pm$ 0.179 \\
MAE-VQGAN & 0.392 $\pm$ 0.217 & \textbf{0.698 $\pm$ 0.084} & 0.419 $\pm$ 0.178 \\
Painter & \textbf{0.671 $\pm$ 0.190} & 0.238 $\pm$ 0.076 & \textbf{0.657 $\pm$ 0.264} \\
PromptDiff. & 0.317 $\pm$ 0.163 & 0.217 $\pm$ 0.040 & 0.289 $\pm$ 0.117 \\
SD-VICL & 0.412 $\pm$ 0.165 & 0.542 $\pm$ 0.114 & 0.447 $\pm$ 0.121 \\
\midrule
Copy target & 0.221 $\pm$ 0.139 & 0.686 $\pm$ 0.088 & 0.270 $\pm$ 0.143 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{LLVIP} & \textbf{NYU-D V2} \\
\midrule
DELVM 1B & 0.655 $\pm$ 0.109 & 0.567 $\pm$ 0.119 & 0.629 $\pm$ 0.170 & 0.685 $\pm$ 0.107 & 0.539 $\pm$ 0.131 & 0.585 $\pm$ 0.080 & 0.654 $\pm$ 0.084 & 0.461 $\pm$ 0.070 \\
LVM & 0.627 $\pm$ 0.088 & 0.529 $\pm$ 0.096 & \textbf{0.517 $\pm$ 0.122} & 0.643 $\pm$ 0.084 & 0.550 $\pm$ 0.103 & 0.599 $\pm$ 0.077 & 0.655 $\pm$ 0.088 & 0.512 $\pm$ 0.082 \\
MAE-VQGAN & 0.745 $\pm$ 0.072 & 0.696 $\pm$ 0.073 & 0.686 $\pm$ 0.100 & 0.772 $\pm$ 0.089 & 0.639 $\pm$ 0.062 & 0.709 $\pm$ 0.061 & 0.690 $\pm$ 0.096 & 0.634 $\pm$ 0.054 \\
Painter & \textbf{0.533 $\pm$ 0.157} & \textbf{0.451 $\pm$ 0.145} & 0.587 $\pm$ 0.191 & 0.691 $\pm$ 0.142 & \textbf{0.276 $\pm$ 0.093} & \textbf{0.388 $\pm$ 0.098} & 0.598 $\pm$ 0.092 & 0.656 $\pm$ 0.096 \\
PromptDiff. & 0.826 $\pm$ 0.074 & 0.791 $\pm$ 0.061 & 0.760 $\pm$ 0.111 & 0.819 $\pm$ 0.076 & 0.691 $\pm$ 0.049 & 0.783 $\pm$ 0.074 & 0.816 $\pm$ 0.074 & 0.715 $\pm$ 0.078 \\
SD-VICL & 0.627 $\pm$ 0.083 & 0.553 $\pm$ 0.083 & 0.582 $\pm$ 0.119 & \textbf{0.609 $\pm$ 0.099} & 0.492 $\pm$ 0.077 & 0.565 $\pm$ 0.078 & \textbf{0.518 $\pm$ 0.095} & \textbf{0.418 $\pm$ 0.067} \\
\midrule
Copy target & 0.770 $\pm$ 0.059 & 0.740 $\pm$ 0.057 & 0.789 $\pm$ 0.084 & 0.747 $\pm$ 0.082 & 0.635 $\pm$ 0.057 & 0.766 $\pm$ 0.057 & 0.684 $\pm$ 0.115 & 0.676 $\pm$ 0.043 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Model} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.608 $\pm$ 0.127 & 0.687 $\pm$ 0.088 & 0.682 $\pm$ 0.097 \\
LVM & 0.616 $\pm$ 0.091 & 0.706 $\pm$ 0.108 & 0.568 $\pm$ 0.133 \\
MAE-VQGAN & 0.729 $\pm$ 0.095 & 0.618 $\pm$ 0.069 & 0.679 $\pm$ 0.106 \\
Painter & \textbf{0.502 $\pm$ 0.124} & 0.664 $\pm$ 0.081 & \textbf{0.544 $\pm$ 0.134} \\
PromptDiff. & 0.722 $\pm$ 0.091 & 0.804 $\pm$ 0.037 & 0.785 $\pm$ 0.064 \\
SD-VICL & 0.622 $\pm$ 0.102 & \textbf{0.459 $\pm$ 0.061} & 0.551 $\pm$ 0.113 \\
\midrule
Copy target & 0.773 $\pm$ 0.071 & 0.551 $\pm$ 0.032 & 0.722 $\pm$ 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} & \textbf{IXI (Axial)} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} \\
\midrule
DELVM 1B & 13.425 $\pm$ 2.515 & 11.043 $\pm$ 2.033 & 11.937 $\pm$ 2.112 & 10.389 $\pm$ 2.147 \\
LVM & 14.060 $\pm$ 2.079 & 11.741 $\pm$ 1.559 & 12.648 $\pm$ 1.638 & 10.817 $\pm$ 2.020 \\
MAE-VQGAN & 14.897 $\pm$ 1.164 & 13.577 $\pm$ 0.696 & 14.598 $\pm$ 0.875 & 10.177 $\pm$ 2.299 \\
Painter & 19.791 $\pm$ 1.552 & 14.008 $\pm$ 1.676 & 16.153 $\pm$ 1.428 & 11.518 $\pm$ 1.105 \\
PromptDiff. & 8.268 $\pm$ 0.471 & 9.869 $\pm$ 0.385 & 9.175 $\pm$ 0.248 & 9.828 $\pm$ 1.146 \\
SD-VICL & \textbf{21.038 $\pm$ 2.316} & \textbf{19.262 $\pm$ 2.033} & \textbf{20.495 $\pm$ 1.941} & \textbf{11.976 $\pm$ 2.301} \\
\midrule
Copy target & 12.446 $\pm$ 1.188 & 11.010 $\pm$ 0.725 & 12.721 $\pm$ 0.975 & 12.150 $\pm$ 2.102 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} & \textbf{IXI (Axial)} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} \\
\midrule
DELVM 1B & 0.511 $\pm$ 0.101 & 0.386 $\pm$ 0.136 & 0.476 $\pm$ 0.119 & 0.298 $\pm$ 0.162 \\
LVM & 0.473 $\pm$ 0.099 & 0.401 $\pm$ 0.105 & 0.481 $\pm$ 0.085 & 0.352 $\pm$ 0.124 \\
MAE-VQGAN & 0.485 $\pm$ 0.053 & 0.332 $\pm$ 0.045 & 0.411 $\pm$ 0.038 & 0.274 $\pm$ 0.164 \\
Painter & 0.531 $\pm$ 0.080 & 0.617 $\pm$ 0.028 & 0.580 $\pm$ 0.027 & 0.401 $\pm$ 0.102 \\
PromptDiff. & 0.058 $\pm$ 0.025 & 0.098 $\pm$ 0.025 & 0.071 $\pm$ 0.011 & \textbf{0.483 $\pm$ 0.103} \\
SD-VICL & \textbf{0.792 $\pm$ 0.053} & \textbf{0.801 $\pm$ 0.048} & \textbf{0.778 $\pm$ 0.048} & 0.425 $\pm$ 0.127 \\
\midrule
Copy target & 0.436 $\pm$ 0.054 & 0.207 $\pm$ 0.043 & 0.345 $\pm$ 0.043 & 0.427 $\pm$ 0.134 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} & \textbf{IXI (Axial)} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} \\
\midrule
DELVM 1B & 0.293 $\pm$ 0.079 & 0.350 $\pm$ 0.119 & 0.336 $\pm$ 0.103 & 0.728 $\pm$ 0.081 \\
LVM & 0.303 $\pm$ 0.051 & 0.321 $\pm$ 0.043 & 0.317 $\pm$ 0.047 & 0.737 $\pm$ 0.089 \\
MAE-VQGAN & 0.354 $\pm$ 0.034 & 0.403 $\pm$ 0.026 & 0.400 $\pm$ 0.023 & 0.692 $\pm$ 0.048 \\
Painter & 0.237 $\pm$ 0.029 & 0.193 $\pm$ 0.020 & \textbf{0.211 $\pm$ 0.015} & 0.801 $\pm$ 0.089 \\
PromptDiff. & 0.661 $\pm$ 0.028 & 0.689 $\pm$ 0.028 & 0.743 $\pm$ 0.020 & 0.604 $\pm$ 0.036 \\
SD-VICL & \textbf{0.200 $\pm$ 0.029} & \textbf{0.185 $\pm$ 0.031} & 0.225 $\pm$ 0.030 & \textbf{0.585 $\pm$ 0.059} \\
\midrule
Copy target & 0.360 $\pm$ 0.042 & 0.418 $\pm$ 0.040 & 0.367 $\pm$ 0.033 & 0.615 $\pm$ 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 10.780 $\pm$ 2.930 & 10.546 $\pm$ 3.216 & 9.614 $\pm$ 3.580 & 8.944 $\pm$ 2.997 & 15.612 $\pm$ 4.431 & 12.384 $\pm$ 2.303 & 14.351 $\pm$ 2.836 & 14.914 $\pm$ 2.037 \\
LVM & 10.287 $\pm$ 2.550 & 12.241 $\pm$ 2.896 & 11.314 $\pm$ 2.938 & 11.206 $\pm$ 2.659 & 16.396 $\pm$ 4.171 & 12.209 $\pm$ 2.316 & 13.305 $\pm$ 3.090 & 14.724 $\pm$ 1.553 \\
MAE-VQGAN & \textbf{12.886 $\pm$ 2.094} & \textbf{13.552 $\pm$ 2.403} & \textbf{13.575 $\pm$ 2.505} & \textbf{12.738 $\pm$ 2.010} & 15.930 $\pm$ 2.815 & \textbf{13.244 $\pm$ 2.041} & \textbf{14.889 $\pm$ 1.663} & 15.159 $\pm$ 1.282 \\
Painter & 10.840 $\pm$ 2.778 & 11.415 $\pm$ 3.142 & 10.431 $\pm$ 3.598 & 10.625 $\pm$ 2.693 & \textbf{17.533 $\pm$ 3.579} & 12.230 $\pm$ 2.141 & 13.512 $\pm$ 1.742 & 13.832 $\pm$ 1.209 \\
PromptDiff. & 11.468 $\pm$ 1.794 & 10.434 $\pm$ 1.525 & 10.875 $\pm$ 1.966 & 10.105 $\pm$ 1.308 & 11.834 $\pm$ 3.253 & 9.859 $\pm$ 1.387 & 7.981 $\pm$ 0.462 & 7.550 $\pm$ 0.396 \\
SD-VICL & 9.184 $\pm$ 1.528 & 9.231 $\pm$ 1.729 & 9.905 $\pm$ 2.254 & 9.421 $\pm$ 1.601 & 12.126 $\pm$ 2.372 & 8.975 $\pm$ 1.744 & 13.985 $\pm$ 2.365 & \textbf{16.257 $\pm$ 1.436} \\
\midrule
Copy target & 9.509 $\pm$ 1.575 & 9.117 $\pm$ 1.627 & 9.958 $\pm$ 2.123 & 9.378 $\pm$ 1.630 & 14.206 $\pm$ 2.747 & 9.347 $\pm$ 1.761 & 12.301 $\pm$ 2.110 & 13.417 $\pm$ 1.120 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 11.157 $\pm$ 1.454 & 14.748 $\pm$ 2.447 & 11.964 $\pm$ 2.214 & 10.497 $\pm$ 2.397 & 15.189 $\pm$ 2.298 & 9.889 $\pm$ 2.878 & 20.055 $\pm$ 6.667 & 12.416 $\pm$ 3.870 \\
LVM & 11.751 $\pm$ 0.940 & 15.061 $\pm$ 1.841 & 12.272 $\pm$ 2.040 & 9.598 $\pm$ 2.405 & 14.782 $\pm$ 1.987 & 11.731 $\pm$ 3.028 & 23.867 $\pm$ 4.376 & 12.249 $\pm$ 3.640 \\
MAE-VQGAN & \textbf{13.467 $\pm$ 0.775} & 14.996 $\pm$ 0.952 & \textbf{14.765 $\pm$ 1.826} & \textbf{11.178 $\pm$ 1.901} & \textbf{15.399 $\pm$ 2.183} & \textbf{13.552 $\pm$ 2.390} & \textbf{25.367 $\pm$ 3.302} & \textbf{14.576 $\pm$ 2.829} \\
Painter & 11.804 $\pm$ 0.667 & 15.065 $\pm$ 1.075 & 10.805 $\pm$ 1.672 & 9.159 $\pm$ 1.559 & 13.885 $\pm$ 2.352 & 11.717 $\pm$ 2.803 & 9.535 $\pm$ 2.083 & 12.292 $\pm$ 4.020 \\
PromptDiff. & 8.593 $\pm$ 0.431 & 9.442 $\pm$ 0.169 & 9.670 $\pm$ 1.293 & 9.464 $\pm$ 1.385 & 13.034 $\pm$ 1.959 & 11.124 $\pm$ 1.507 & 10.721 $\pm$ 0.533 & 10.212 $\pm$ 1.506 \\
SD-VICL & 13.288 $\pm$ 0.799 & \textbf{16.554 $\pm$ 1.167} & 11.793 $\pm$ 1.894 & 10.003 $\pm$ 1.746 & 12.892 $\pm$ 3.842 & 9.199 $\pm$ 1.874 & 25.095 $\pm$ 2.945 & 9.780 $\pm$ 1.846 \\
\midrule
Copy target & 12.199 $\pm$ 0.674 & 13.692 $\pm$ 0.825 & 12.150 $\pm$ 2.102 & 8.930 $\pm$ 1.420 & 13.224 $\pm$ 4.048 & 9.576 $\pm$ 1.834 & 25.947 $\pm$ 2.798 & 10.467 $\pm$ 1.964 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.234 $\pm$ 0.146 & 0.300 $\pm$ 0.182 & 0.286 $\pm$ 0.228 & 0.301 $\pm$ 0.184 & 0.307 $\pm$ 0.207 & 0.251 $\pm$ 0.114 & 0.315 $\pm$ 0.075 & 0.440 $\pm$ 0.078 \\
LVM & 0.241 $\pm$ 0.135 & 0.329 $\pm$ 0.176 & 0.382 $\pm$ 0.191 & 0.329 $\pm$ 0.164 & 0.319 $\pm$ 0.209 & 0.260 $\pm$ 0.114 & 0.302 $\pm$ 0.087 & 0.426 $\pm$ 0.069 \\
MAE-VQGAN & \textbf{0.307 $\pm$ 0.145} & \textbf{0.372 $\pm$ 0.172} & \textbf{0.453 $\pm$ 0.193} & \textbf{0.377 $\pm$ 0.161} & \textbf{0.341 $\pm$ 0.203} & \textbf{0.307 $\pm$ 0.122} & \textbf{0.335 $\pm$ 0.075} & 0.453 $\pm$ 0.050 \\
Painter & 0.227 $\pm$ 0.139 & 0.297 $\pm$ 0.180 & 0.293 $\pm$ 0.215 & 0.331 $\pm$ 0.167 & 0.283 $\pm$ 0.200 & 0.248 $\pm$ 0.114 & 0.273 $\pm$ 0.041 & 0.205 $\pm$ 0.057 \\
PromptDiff. & 0.249 $\pm$ 0.115 & 0.241 $\pm$ 0.112 & 0.322 $\pm$ 0.135 & 0.257 $\pm$ 0.109 & 0.202 $\pm$ 0.120 & 0.263 $\pm$ 0.092 & 0.179 $\pm$ 0.023 & 0.051 $\pm$ 0.013 \\
SD-VICL & 0.139 $\pm$ 0.087 & 0.202 $\pm$ 0.132 & 0.278 $\pm$ 0.158 & 0.240 $\pm$ 0.144 & 0.090 $\pm$ 0.083 & 0.122 $\pm$ 0.068 & 0.277 $\pm$ 0.074 & \textbf{0.503 $\pm$ 0.067} \\
\midrule
Copy target & 0.162 $\pm$ 0.082 & 0.200 $\pm$ 0.112 & 0.266 $\pm$ 0.136 & 0.246 $\pm$ 0.129 & 0.191 $\pm$ 0.120 & 0.160 $\pm$ 0.064 & 0.269 $\pm$ 0.055 & 0.429 $\pm$ 0.052 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.163 $\pm$ 0.050 & 0.372 $\pm$ 0.100 & 0.412 $\pm$ 0.166 & 0.343 $\pm$ 0.105 & 0.728 $\pm$ 0.235 & 0.291 $\pm$ 0.214 & 0.366 $\pm$ 0.196 & 0.387 $\pm$ 0.218 \\
LVM & 0.157 $\pm$ 0.049 & 0.368 $\pm$ 0.072 & 0.435 $\pm$ 0.129 & 0.321 $\pm$ 0.110 & 0.721 $\pm$ 0.207 & 0.323 $\pm$ 0.221 & 0.442 $\pm$ 0.178 & 0.379 $\pm$ 0.209 \\
MAE-VQGAN & \textbf{0.262 $\pm$ 0.048} & 0.364 $\pm$ 0.043 & \textbf{0.532 $\pm$ 0.141} & 0.374 $\pm$ 0.104 & \textbf{0.739 $\pm$ 0.170} & \textbf{0.381 $\pm$ 0.219} & 0.463 $\pm$ 0.158 & \textbf{0.453 $\pm$ 0.199} \\
Painter & 0.107 $\pm$ 0.023 & 0.270 $\pm$ 0.065 & 0.429 $\pm$ 0.116 & 0.379 $\pm$ 0.087 & 0.696 $\pm$ 0.214 & 0.319 $\pm$ 0.224 & 0.198 $\pm$ 0.057 & 0.317 $\pm$ 0.222 \\
PromptDiff. & 0.067 $\pm$ 0.014 & 0.066 $\pm$ 0.009 & 0.497 $\pm$ 0.105 & \textbf{0.383 $\pm$ 0.101} & 0.312 $\pm$ 0.062 & 0.308 $\pm$ 0.159 & 0.214 $\pm$ 0.040 & 0.259 $\pm$ 0.113 \\
SD-VICL & 0.226 $\pm$ 0.044 & \textbf{0.430 $\pm$ 0.066} & 0.395 $\pm$ 0.131 & 0.354 $\pm$ 0.086 & 0.618 $\pm$ 0.208 & 0.211 $\pm$ 0.155 & \textbf{0.493 $\pm$ 0.106} & 0.249 $\pm$ 0.143 \\
\midrule
Copy target & 0.199 $\pm$ 0.042 & 0.342 $\pm$ 0.039 & 0.427 $\pm$ 0.134 & 0.270 $\pm$ 0.068 & 0.647 $\pm$ 0.240 & 0.221 $\pm$ 0.139 & 0.686 $\pm$ 0.088 & 0.270 $\pm$ 0.143 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.714 $\pm$ 0.094 & 0.681 $\pm$ 0.125 & 0.741 $\pm$ 0.136 & 0.728 $\pm$ 0.110 & 0.657 $\pm$ 0.126 & 0.646 $\pm$ 0.060 & 0.595 $\pm$ 0.047 & \textbf{0.321 $\pm$ 0.071} \\
LVM & 0.772 $\pm$ 0.098 & \textbf{0.625 $\pm$ 0.107} & 0.723 $\pm$ 0.137 & \textbf{0.724 $\pm$ 0.082} & 0.638 $\pm$ 0.094 & 0.677 $\pm$ 0.085 & 0.599 $\pm$ 0.039 & 0.342 $\pm$ 0.049 \\
MAE-VQGAN & 0.731 $\pm$ 0.064 & 0.679 $\pm$ 0.085 & \textbf{0.647 $\pm$ 0.090} & 0.732 $\pm$ 0.087 & 0.680 $\pm$ 0.068 & 0.685 $\pm$ 0.054 & 0.637 $\pm$ 0.028 & 0.378 $\pm$ 0.035 \\
Painter & \textbf{0.708 $\pm$ 0.091} & 0.644 $\pm$ 0.117 & 0.701 $\pm$ 0.106 & 0.795 $\pm$ 0.117 & \textbf{0.554 $\pm$ 0.042} & \textbf{0.637 $\pm$ 0.060} & 0.590 $\pm$ 0.025 & 0.330 $\pm$ 0.033 \\
PromptDiff. & 0.844 $\pm$ 0.068 & 0.747 $\pm$ 0.066 & 0.806 $\pm$ 0.106 & 0.853 $\pm$ 0.072 & 0.704 $\pm$ 0.049 & 0.833 $\pm$ 0.076 & 0.690 $\pm$ 0.022 & 0.673 $\pm$ 0.030 \\
SD-VICL & 0.765 $\pm$ 0.064 & 0.724 $\pm$ 0.060 & 0.791 $\pm$ 0.090 & 0.740 $\pm$ 0.079 & 0.680 $\pm$ 0.056 & 0.768 $\pm$ 0.060 & \textbf{0.555 $\pm$ 0.027} & 0.347 $\pm$ 0.039 \\
\midrule
Copy target & 0.770 $\pm$ 0.059 & 0.740 $\pm$ 0.057 & 0.789 $\pm$ 0.084 & 0.748 $\pm$ 0.081 & 0.635 $\pm$ 0.057 & 0.766 $\pm$ 0.057 & 0.549 $\pm$ 0.050 & 0.370 $\pm$ 0.039 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.514 $\pm$ 0.090 & 0.375 $\pm$ 0.102 & 0.619 $\pm$ 0.045 & \textbf{0.610 $\pm$ 0.050} & \textbf{0.363 $\pm$ 0.140} & 0.755 $\pm$ 0.124 & 0.679 $\pm$ 0.101 & 0.614 $\pm$ 0.136 \\
LVM & 0.477 $\pm$ 0.053 & 0.361 $\pm$ 0.057 & 0.625 $\pm$ 0.046 & 0.671 $\pm$ 0.095 & 0.387 $\pm$ 0.149 & 0.681 $\pm$ 0.095 & 0.625 $\pm$ 0.081 & 0.635 $\pm$ 0.138 \\
MAE-VQGAN & \textbf{0.431 $\pm$ 0.027} & 0.420 $\pm$ 0.026 & \textbf{0.609 $\pm$ 0.059} & 0.631 $\pm$ 0.046 & 0.405 $\pm$ 0.132 & 0.710 $\pm$ 0.098 & 0.613 $\pm$ 0.078 & \textbf{0.596 $\pm$ 0.115} \\
Painter & 0.457 $\pm$ 0.032 & \textbf{0.309 $\pm$ 0.031} & 0.628 $\pm$ 0.029 & 0.756 $\pm$ 0.066 & 0.379 $\pm$ 0.138 & \textbf{0.668 $\pm$ 0.090} & 0.632 $\pm$ 0.033 & 0.614 $\pm$ 0.121 \\
PromptDiff. & 0.703 $\pm$ 0.027 & 0.753 $\pm$ 0.021 & 0.624 $\pm$ 0.034 & 0.754 $\pm$ 0.067 & 0.795 $\pm$ 0.035 & 0.769 $\pm$ 0.083 & 0.815 $\pm$ 0.037 & 0.814 $\pm$ 0.060 \\
SD-VICL & 0.520 $\pm$ 0.028 & 0.391 $\pm$ 0.038 & 0.635 $\pm$ 0.048 & 0.675 $\pm$ 0.052 & 0.515 $\pm$ 0.122 & 0.770 $\pm$ 0.072 & \textbf{0.609 $\pm$ 0.044} & 0.728 $\pm$ 0.094 \\
\midrule
Copy target & 0.416 $\pm$ 0.038 & 0.373 $\pm$ 0.032 & 0.614 $\pm$ 0.093 & 0.675 $\pm$ 0.043 & 0.441 $\pm$ 0.194 & 0.773 $\pm$ 0.071 & 0.551 $\pm$ 0.032 & 0.722 $\pm$ 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 9.835 $\pm$ 2.583 & 8.655 $\pm$ 2.264 & 9.271 $\pm$ 3.384 & 7.357 $\pm$ 2.219 & 15.209 $\pm$ 4.627 & \textbf{10.939 $\pm$ 2.155} & 9.944 $\pm$ 2.850 & 12.413 $\pm$ 1.330 \\
LVM & 9.297 $\pm$ 1.963 & 9.422 $\pm$ 1.875 & 10.341 $\pm$ 2.554 & 9.025 $\pm$ 2.017 & 14.976 $\pm$ 3.917 & 9.802 $\pm$ 2.054 & 9.304 $\pm$ 3.145 & 12.674 $\pm$ 1.576 \\
MAE-VQGAN & 9.745 $\pm$ 2.382 & 8.271 $\pm$ 2.163 & \textbf{11.493 $\pm$ 2.650} & 7.947 $\pm$ 2.231 & 13.807 $\pm$ 2.714 & 9.785 $\pm$ 2.121 & 10.340 $\pm$ 1.774 & 13.400 $\pm$ 1.484 \\
Painter & 9.998 $\pm$ 2.488 & 9.022 $\pm$ 2.251 & 10.000 $\pm$ 3.411 & 9.143 $\pm$ 2.496 & \textbf{17.210 $\pm$ 3.633} & 10.925 $\pm$ 1.940 & 9.646 $\pm$ 1.123 & 11.312 $\pm$ 1.065 \\
PromptDiff. & \textbf{11.449 $\pm$ 1.778} & \textbf{9.828 $\pm$ 1.519} & 10.811 $\pm$ 1.962 & \textbf{9.442 $\pm$ 1.446} & 11.786 $\pm$ 3.198 & 9.693 $\pm$ 1.373 & 7.499 $\pm$ 0.636 & 7.180 $\pm$ 0.324 \\
SD-VICL & 8.995 $\pm$ 1.519 & 8.766 $\pm$ 1.625 & 9.816 $\pm$ 2.217 & 9.022 $\pm$ 1.446 & 12.121 $\pm$ 2.401 & 8.733 $\pm$ 1.748 & \textbf{12.723 $\pm$ 1.564} & \textbf{14.216 $\pm$ 1.260} \\
\midrule
Copy target & 9.509 $\pm$ 1.575 & 9.117 $\pm$ 1.627 & 9.958 $\pm$ 2.123 & 9.378 $\pm$ 1.630 & 14.206 $\pm$ 2.747 & 9.347 $\pm$ 1.761 & 12.301 $\pm$ 2.110 & 13.417 $\pm$ 1.120 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 10.246 $\pm$ 1.078 & 11.157 $\pm$ 1.260 & 11.640 $\pm$ 2.122 & 9.527 $\pm$ 2.203 & \textbf{14.200 $\pm$ 3.177} & 9.190 $\pm$ 2.575 & 19.984 $\pm$ 6.653 & 11.003 $\pm$ 3.151 \\
LVM & 10.671 $\pm$ 1.481 & 11.422 $\pm$ 1.591 & \textbf{11.761 $\pm$ 1.940} & 8.416 $\pm$ 1.600 & 13.722 $\pm$ 3.085 & 9.702 $\pm$ 2.117 & 20.969 $\pm$ 6.656 & 10.352 $\pm$ 2.631 \\
MAE-VQGAN & 11.773 $\pm$ 0.883 & \textbf{13.635 $\pm$ 1.028} & 10.902 $\pm$ 2.044 & 7.637 $\pm$ 2.155 & 13.624 $\pm$ 3.475 & 9.026 $\pm$ 2.245 & 24.213 $\pm$ 3.054 & \textbf{11.247 $\pm$ 2.749} \\
Painter & 10.790 $\pm$ 0.706 & 10.785 $\pm$ 0.780 & 10.486 $\pm$ 1.655 & 8.874 $\pm$ 1.567 & 13.088 $\pm$ 2.580 & 10.632 $\pm$ 2.584 & 9.494 $\pm$ 2.154 & 10.914 $\pm$ 3.303 \\
PromptDiff. & 7.890 $\pm$ 0.541 & 9.413 $\pm$ 0.168 & 10.000 $\pm$ 1.325 & 9.210 $\pm$ 1.359 & 13.099 $\pm$ 1.842 & \textbf{10.754 $\pm$ 1.443} & 10.728 $\pm$ 0.543 & 9.932 $\pm$ 1.640 \\
SD-VICL & \textbf{12.056 $\pm$ 0.804} & 12.999 $\pm$ 1.043 & 11.706 $\pm$ 1.800 & \textbf{9.914 $\pm$ 1.750} & 13.039 $\pm$ 4.241 & 9.009 $\pm$ 1.694 & \textbf{25.326 $\pm$ 2.928} & 9.664 $\pm$ 1.861 \\
\midrule
Copy target & 12.199 $\pm$ 0.674 & 13.692 $\pm$ 0.825 & 12.150 $\pm$ 2.102 & 8.930 $\pm$ 1.420 & 13.224 $\pm$ 4.048 & 9.576 $\pm$ 1.834 & 25.947 $\pm$ 2.798 & 10.467 $\pm$ 1.964 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.210 $\pm$ 0.139 & 0.251 $\pm$ 0.166 & 0.267 $\pm$ 0.223 & 0.250 $\pm$ 0.155 & 0.310 $\pm$ 0.211 & 0.213 $\pm$ 0.101 & 0.224 $\pm$ 0.075 & 0.337 $\pm$ 0.077 \\
LVM & 0.235 $\pm$ 0.126 & \textbf{0.301 $\pm$ 0.150} & 0.375 $\pm$ 0.184 & \textbf{0.311 $\pm$ 0.147} & 0.314 $\pm$ 0.197 & 0.252 $\pm$ 0.109 & 0.221 $\pm$ 0.076 & 0.339 $\pm$ 0.084 \\
MAE-VQGAN & \textbf{0.257 $\pm$ 0.135} & 0.252 $\pm$ 0.148 & \textbf{0.424 $\pm$ 0.191} & 0.294 $\pm$ 0.142 & \textbf{0.344 $\pm$ 0.202} & 0.251 $\pm$ 0.112 & 0.218 $\pm$ 0.065 & \textbf{0.429 $\pm$ 0.051} \\
Painter & 0.204 $\pm$ 0.129 & 0.224 $\pm$ 0.152 & 0.272 $\pm$ 0.208 & 0.286 $\pm$ 0.159 & 0.274 $\pm$ 0.197 & 0.211 $\pm$ 0.102 & 0.198 $\pm$ 0.026 & 0.129 $\pm$ 0.034 \\
PromptDiff. & 0.245 $\pm$ 0.114 & 0.229 $\pm$ 0.107 & 0.317 $\pm$ 0.133 & 0.239 $\pm$ 0.098 & 0.200 $\pm$ 0.121 & \textbf{0.258 $\pm$ 0.090} & 0.157 $\pm$ 0.016 & 0.049 $\pm$ 0.011 \\
SD-VICL & 0.132 $\pm$ 0.085 & 0.180 $\pm$ 0.118 & 0.268 $\pm$ 0.157 & 0.234 $\pm$ 0.135 & 0.086 $\pm$ 0.073 & 0.111 $\pm$ 0.063 & \textbf{0.229 $\pm$ 0.045} & 0.410 $\pm$ 0.051 \\
\midrule
Copy target & 0.162 $\pm$ 0.082 & 0.200 $\pm$ 0.112 & 0.266 $\pm$ 0.136 & 0.246 $\pm$ 0.129 & 0.191 $\pm$ 0.120 & 0.160 $\pm$ 0.064 & 0.269 $\pm$ 0.055 & 0.429 $\pm$ 0.052 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.135 $\pm$ 0.053 & 0.189 $\pm$ 0.059 & 0.411 $\pm$ 0.159 & 0.308 $\pm$ 0.101 & 0.691 $\pm$ 0.277 & 0.288 $\pm$ 0.222 & 0.385 $\pm$ 0.189 & 0.351 $\pm$ 0.216 \\
LVM & 0.106 $\pm$ 0.042 & 0.183 $\pm$ 0.057 & 0.422 $\pm$ 0.124 & 0.310 $\pm$ 0.095 & 0.675 $\pm$ 0.255 & \textbf{0.318 $\pm$ 0.192} & 0.411 $\pm$ 0.159 & 0.356 $\pm$ 0.180 \\
MAE-VQGAN & \textbf{0.214 $\pm$ 0.040} & \textbf{0.326 $\pm$ 0.042} & 0.243 $\pm$ 0.169 & 0.221 $\pm$ 0.087 & \textbf{0.704 $\pm$ 0.217} & 0.307 $\pm$ 0.206 & 0.354 $\pm$ 0.141 & \textbf{0.389 $\pm$ 0.187} \\
Painter & 0.060 $\pm$ 0.016 & 0.088 $\pm$ 0.014 & 0.415 $\pm$ 0.118 & 0.367 $\pm$ 0.085 & 0.674 $\pm$ 0.240 & 0.293 $\pm$ 0.219 & 0.194 $\pm$ 0.059 & 0.278 $\pm$ 0.210 \\
PromptDiff. & 0.054 $\pm$ 0.012 & 0.065 $\pm$ 0.010 & \textbf{0.499 $\pm$ 0.104} & \textbf{0.373 $\pm$ 0.098} & 0.318 $\pm$ 0.061 & 0.297 $\pm$ 0.153 & 0.213 $\pm$ 0.041 & 0.250 $\pm$ 0.107 \\
SD-VICL & 0.193 $\pm$ 0.034 & 0.300 $\pm$ 0.038 & 0.383 $\pm$ 0.132 & 0.353 $\pm$ 0.086 & 0.615 $\pm$ 0.235 & 0.197 $\pm$ 0.153 & \textbf{0.497 $\pm$ 0.108} & 0.241 $\pm$ 0.141 \\
\midrule
Copy target & 0.199 $\pm$ 0.042 & 0.342 $\pm$ 0.039 & 0.427 $\pm$ 0.134 & 0.270 $\pm$ 0.068 & 0.647 $\pm$ 0.240 & 0.221 $\pm$ 0.139 & 0.686 $\pm$ 0.088 & 0.270 $\pm$ 0.143 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{AP-10K} & \textbf{ATLANTIS} & \textbf{Caltech Birds} & \textbf{CDD} & \textbf{DeepCrack} & \textbf{DRAM} & \textbf{Duke} & \textbf{IXI (Axial)} \\
\midrule
DELVM 1B & 0.744 $\pm$ 0.077 & 0.749 $\pm$ 0.087 & 0.760 $\pm$ 0.119 & 0.779 $\pm$ 0.082 & 0.676 $\pm$ 0.120 & 0.697 $\pm$ 0.059 & 0.643 $\pm$ 0.016 & 0.436 $\pm$ 0.046 \\
LVM & 0.819 $\pm$ 0.075 & 0.777 $\pm$ 0.080 & 0.772 $\pm$ 0.125 & 0.820 $\pm$ 0.074 & 0.685 $\pm$ 0.097 & 0.812 $\pm$ 0.079 & 0.711 $\pm$ 0.077 & 0.450 $\pm$ 0.046 \\
MAE-VQGAN & 0.792 $\pm$ 0.067 & 0.764 $\pm$ 0.073 & \textbf{0.719 $\pm$ 0.100} & 0.794 $\pm$ 0.072 & 0.712 $\pm$ 0.064 & 0.784 $\pm$ 0.066 & 0.643 $\pm$ 0.029 & \textbf{0.433 $\pm$ 0.044} \\
Painter & \textbf{0.742 $\pm$ 0.075} & \textbf{0.729 $\pm$ 0.073} & 0.728 $\pm$ 0.089 & 0.830 $\pm$ 0.081 & \textbf{0.581 $\pm$ 0.041} & \textbf{0.696 $\pm$ 0.058} & 0.666 $\pm$ 0.009 & 0.486 $\pm$ 0.030 \\
PromptDiff. & 0.845 $\pm$ 0.066 & 0.760 $\pm$ 0.059 & 0.810 $\pm$ 0.101 & 0.850 $\pm$ 0.067 & 0.702 $\pm$ 0.050 & 0.837 $\pm$ 0.075 & 0.691 $\pm$ 0.019 & 0.712 $\pm$ 0.024 \\
SD-VICL & 0.770 $\pm$ 0.062 & 0.740 $\pm$ 0.054 & 0.795 $\pm$ 0.089 & \textbf{0.762 $\pm$ 0.067} & 0.692 $\pm$ 0.057 & 0.774 $\pm$ 0.058 & \textbf{0.581 $\pm$ 0.015} & 0.452 $\pm$ 0.032 \\
\midrule
Copy target & 0.771 $\pm$ 0.059 & 0.735 $\pm$ 0.056 & 0.788 $\pm$ 0.083 & 0.744 $\pm$ 0.079 & 0.635 $\pm$ 0.055 & 0.764 $\pm$ 0.056 & 0.533 $\pm$ 0.042 & 0.372 $\pm$ 0.040 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\textbf{Model} & \textbf{IXI (Coronal)} & \textbf{IXI (Sagittal)} & \textbf{LLVIP} & \textbf{NYU-D V2} & \textbf{OTP} & \textbf{RORD} & \textbf{Sea-Thru} & \textbf{SUIM} \\
\midrule
DELVM 1B & 0.576 $\pm$ 0.049 & 0.569 $\pm$ 0.040 & \textbf{0.621 $\pm$ 0.041} & \textbf{0.641 $\pm$ 0.045} & \textbf{0.393 $\pm$ 0.168} & 0.779 $\pm$ 0.115 & 0.673 $\pm$ 0.104 & 0.659 $\pm$ 0.133 \\
LVM & 0.575 $\pm$ 0.058 & 0.575 $\pm$ 0.051 & 0.640 $\pm$ 0.062 & 0.769 $\pm$ 0.077 & 0.443 $\pm$ 0.195 & 0.797 $\pm$ 0.098 & 0.648 $\pm$ 0.098 & 0.725 $\pm$ 0.125 \\
MAE-VQGAN & \textbf{0.509 $\pm$ 0.035} & \textbf{0.480 $\pm$ 0.030} & 0.666 $\pm$ 0.052 & 0.682 $\pm$ 0.042 & 0.441 $\pm$ 0.170 & 0.779 $\pm$ 0.087 & 0.634 $\pm$ 0.083 & \textbf{0.645 $\pm$ 0.136} \\
Painter & 0.548 $\pm$ 0.017 & 0.585 $\pm$ 0.020 & 0.636 $\pm$ 0.028 & 0.760 $\pm$ 0.065 & 0.408 $\pm$ 0.155 & \textbf{0.711 $\pm$ 0.078} & 0.645 $\pm$ 0.030 & 0.660 $\pm$ 0.104 \\
PromptDiff. & 0.699 $\pm$ 0.020 & 0.783 $\pm$ 0.024 & 0.623 $\pm$ 0.035 & 0.756 $\pm$ 0.064 & 0.796 $\pm$ 0.035 & 0.774 $\pm$ 0.079 & 0.812 $\pm$ 0.035 & 0.813 $\pm$ 0.060 \\
SD-VICL & 0.551 $\pm$ 0.021 & 0.546 $\pm$ 0.021 & 0.636 $\pm$ 0.049 & 0.680 $\pm$ 0.052 & 0.528 $\pm$ 0.125 & 0.773 $\pm$ 0.076 & \textbf{0.599 $\pm$ 0.044} & 0.733 $\pm$ 0.091 \\
\midrule
Copy target & 0.425 $\pm$ 0.040 & 0.383 $\pm$ 0.033 & 0.606 $\pm$ 0.093 & 0.676 $\pm$ 0.043 & 0.442 $\pm$ 0.187 & 0.769 $\pm$ 0.073 & 0.554 $\pm$ 0.032 & 0.721 $\pm$ 0.093 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
\textbf{Model} & \textbf{RORD} \\
\midrule
DELVM 1B & 14.625 $\pm$ 3.988 \\
LVM & \textbf{15.838 $\pm$ 2.503} \\
MAE-VQGAN & 14.230 $\pm$ 2.058 \\
Painter & 13.506 $\pm$ 4.755 \\
PromptDiff. & 10.675 $\pm$ 1.664 \\
SD-VICL & 12.187 $\pm$ 2.499 \\
\midrule
Copy target & 9.576 $\pm$ 1.834 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
\textbf{Model} & \textbf{RORD} \\
\midrule
DELVM 1B & 0.406 $\pm$ 0.230 \\
LVM & 0.423 $\pm$ 0.220 \\
MAE-VQGAN & 0.376 $\pm$ 0.211 \\
Painter & \textbf{0.487 $\pm$ 0.246} \\
PromptDiff. & 0.336 $\pm$ 0.179 \\
SD-VICL & 0.357 $\pm$ 0.158 \\
\midrule
Copy target & 0.221 $\pm$ 0.139 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc}
\toprule
\textbf{Model} & \textbf{RORD} \\
\midrule
DELVM 1B & 0.598 $\pm$ 0.126 \\
LVM & \textbf{0.574 $\pm$ 0.087} \\
MAE-VQGAN & 0.701 $\pm$ 0.089 \\
Painter & 0.578 $\pm$ 0.159 \\
PromptDiff. & 0.748 $\pm$ 0.092 \\
SD-VICL & 0.643 $\pm$ 0.098 \\
\midrule
Copy target & 0.773 $\pm$ 0.071 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}}
         SUIM & DRAM & NYUDv2 & SUIM & ATLANTIS & Duke & NYUDv2 & SeaThru
    \end{tabular}
\begin{tabular}{p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}}
         S.Seg. & S.Seg. & S.Seg. & S.Seg. & S.Seg. & S.Seg. & Depth & Depth 
    \end{tabular}
\begin{tabular}{p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}}
         DeepC. & Duke & AP10K & CUB & OTP & AP10K & AP10K & LLVIP
    \end{tabular}
\begin{tabular}{p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}}
         Edge. & Edge & Kp.det. & Kp.det. & Kp.det. & Obj.det. & Obj.det. & Obj.det. 
    \end{tabular}
\begin{tabular}{p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}}
         AP10K & CUB & NYUDv2 & RORD & CDD & SUIM & ATLANTIS & DRAM
    \end{tabular}
\begin{tabular}{p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}p{0.09\textwidth}}
    %       & Col. & Col. & Col. & Obj.det. & Kp.det. & Inpaint & Denoise 
    % \end{tabular}
\begin{tabular}{p{0.6\textwidth}p{0.05\textwidth}p{0.05\textwidth}p{0.05\textwidth}}
    %      IXI-Ax. & Duke & OTP & DRAM 
    % \end{tabular}
